Arithmetic-Intensity-Guided Fault Tolerance for Neural Network Inference on GPUs

Neural networks (NNs) are increasingly employed in safety-critical domains and in environments prone to unreliability (e.g., soft errors), such as on spacecraft. Therefore, it is critical to impart fault tolerance to NN inference. Algorithm-based fault tolerance (ABFT) is emerging as an efficient approach for fault tolerance in NNs. We propose an adaptive approach to ABFT for NN inference that exploits untapped opportunities in emerging deployment scenarios. GPUs have high compute-to-memory-bandwidth ratios, while NN layers have a wide range of arithmetic intensities. This leaves some layers compute bound and others memory-bandwidth bound, but current approaches to ABFT do not consider these differences. We first investigate ABFT schemes best suited for each of these scenarios. We then propose intensity-guided ABFT, an adaptive, arithmetic-intensity-guided approach that selects the most efficient ABFT scheme for each NN layer. Intensity-guided ABFT reduces execution-time overhead by 1.09--5.3$\times$ across many NNs compared to traditional approaches to ABFT.

==> figures/background_conv_normal_ai.tex <==
\begin{tikzpicture}[]
\pgfplotsset{label style={font=\footnotesize}, 
             tick label style={font=\footnotesize},
             legend style={font=\footnotesize},
             every non boxed x axis/.append style={x axis line style=-},
             every non boxed y axis/.append style={y axis line style=-},
             axis lines=left,
             /pgfplots/ybar legend/.style={
                /pgfplots/legend image code/.code={%
                    \draw[##1,/tikz/.cd,yshift=-0.25em]
                    (0cm,0cm) rectangle (12pt,6pt);
                },
            },
        }

\begin{axis}[
height=\figureheight,
tick align=outside,
tick label style={/pgf/number format/assume math mode},
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.41, xmax=5.16,
xticklabel style={rotate=18, align=right},
xtick={0,0.7,1.4,2.1,2.8,3.5,4.2,4.9},
xticklabels={
{\nameSqueezenet},
{\nameShufflenet},
{\nameDensenet},
{\nameResnet},
{\nameAlexnet},
{\nameVgg},
{\nameResnext},
{\nameWideResnet}},
xlabel style={align=center,at={(axis description cs:0.5,-.2)}},
xlabel={Model},
y grid style={gray, opacity=0.3},
ylabel style={at={(axis description cs:0.01,.4)}},
ymajorgrids,
ylabel style={align=left},
ylabel={Aggregate arithmetic\\intensity},
ymin=0, ymax=250
]




\draw[draw=black,fill=color_blue_3_2] (axis cs:-0.15,0) rectangle (axis cs:0.15,\aiBatchOneResBigSqueezenet);
\draw[draw=black,fill=color_blue_3_2] (axis cs:0.55,0) rectangle (axis cs:0.85,\aiBatchOneResBigShufflenet);
\draw[draw=black,fill=color_blue_3_2] (axis cs:1.25,0) rectangle (axis cs:1.55,\aiBatchOneResBigDensenet);
\draw[draw=black,fill=color_blue_3_2] (axis cs:1.95,0) rectangle (axis cs:2.25,\aiBatchOneResBigResnet);
\draw[draw=black,fill=color_blue_3_2] (axis cs:2.65,0) rectangle (axis cs:2.95,\aiBatchOneResBigAlexnet);
\draw[draw=black,fill=color_blue_3_2] (axis cs:3.35,0) rectangle (axis cs:3.65,\aiBatchOneResBigVgg);
\draw[draw=black,fill=color_blue_3_2] (axis cs:4.05,0) rectangle (axis cs:4.35,\aiBatchOneResBigResnext);
\draw[draw=black,fill=color_blue_3_2] (axis cs:4.75,0) rectangle (axis cs:5.05,\aiBatchOneResBigWideResnet);



\end{axis}

\end{tikzpicture}


==> figures/background_conv_resnet50_ai.tex <==
\begin{tikzpicture}[]
\pgfplotsset{label style={font=\footnotesize}, 
             tick label style={font=\footnotesize},
             legend style={font=\footnotesize},
             every non boxed x axis/.append style={x axis line style=-},
             every non boxed y axis/.append style={y axis line style=-},
             axis lines=left,
             /pgfplots/ybar legend/.style={
                /pgfplots/legend image code/.code={%
                    \draw[##1,/tikz/.cd,yshift=-0.25em]
                    (0cm,0cm) rectangle (12pt,6pt);
                },
            },
        }

\begin{axis}[
height=\figureheight,
tick align=outside,
tick label style={/pgf/number format/assume math mode},
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.41, xmax=37.51,
xlabel={Layer index},
y grid style={gray, opacity=0.3},
ylabel style={at={(axis description cs:0.01,.5)}},
ymajorgrids,
ylabel style={align=left},
ylabel={Arithmetic\\Intensity},
ymin=0, ymax=525
]




\draw[draw=black,fill=color_blue_3_2] (axis cs:-0.1500,0) rectangle (axis cs:0.1500 ,44.58384306071621 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:0.5500,0) rectangle (axis cs:0.8500  ,31.992100715872624);
\draw[draw=black,fill=color_blue_3_2] (axis cs:1.2500,0) rectangle (axis cs:1.5500  ,57.57441137272323 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:1.9500,0) rectangle (axis cs:2.2500  ,51.17978082732748 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:2.6500,0) rectangle (axis cs:2.9500  ,51.17978082732748 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:3.3500,0) rectangle (axis cs:3.6500  ,51.17978082732748 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:4.0500,0) rectangle (axis cs:4.3500  ,57.57441137272323 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:4.7500,0) rectangle (axis cs:5.0500  ,51.17978082732748 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:5.4500,0) rectangle (axis cs:5.7500  ,51.17978082732748 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:6.1500,0) rectangle (axis cs:6.4500  ,57.57441137272323 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:6.8500,0) rectangle (axis cs:7.1500  ,51.17978082732748 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:7.5500,0) rectangle (axis cs:7.8500  ,85.27718374732686 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:8.2500,0) rectangle (axis cs:8.5500  ,114.79185119574845);
\draw[draw=black,fill=color_blue_3_2] (axis cs:8.9500,0) rectangle (axis cs:9.2500  ,102.07738505464212);
\draw[draw=black,fill=color_blue_3_2] (axis cs:9.6500,0) rectangle (axis cs:9.9500  ,169.77239233666285);
\draw[draw=black,fill=color_blue_3_2] (axis cs:10.3500,0) rectangle (axis cs:10.6500,102.07738505464212);
\draw[draw=black,fill=color_blue_3_2] (axis cs:11.0500,0) rectangle (axis cs:11.3500,114.79185119574845);
\draw[draw=black,fill=color_blue_3_2] (axis cs:11.7500,0) rectangle (axis cs:12.0500,102.07738505464212);
\draw[draw=black,fill=color_blue_3_2] (axis cs:12.4500,0) rectangle (axis cs:12.7500,102.07738505464212);
\draw[draw=black,fill=color_blue_3_2] (axis cs:13.1500,0) rectangle (axis cs:13.4500,114.79185119574845);
\draw[draw=black,fill=color_blue_3_2] (axis cs:13.8500,0) rectangle (axis cs:14.1500,102.07738505464212);
\draw[draw=black,fill=color_blue_3_2] (axis cs:14.5500,0) rectangle (axis cs:14.8500,102.07738505464212);
\draw[draw=black,fill=color_blue_3_2] (axis cs:15.2500,0) rectangle (axis cs:15.5500,114.79185119574845);
\draw[draw=black,fill=color_blue_3_2] (axis cs:15.9500,0) rectangle (axis cs:16.2500,102.07738505464212);
\draw[draw=black,fill=color_blue_3_2] (axis cs:16.6500,0) rectangle (axis cs:16.9500,169.77239233666285);
\draw[draw=black,fill=color_blue_3_2] (axis cs:17.3500,0) rectangle (axis cs:17.6500,224.07322654462243);
\draw[draw=black,fill=color_blue_3_2] (axis cs:18.0500,0) rectangle (axis cs:18.3500,199.7857689364958 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:18.7500,0) rectangle (axis cs:19.0500,327.62860727728986);
\draw[draw=black,fill=color_blue_3_2] (axis cs:19.4500,0) rectangle (axis cs:19.7500,199.7857689364958 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:20.1500,0) rectangle (axis cs:20.4500,224.07322654462243);
\draw[draw=black,fill=color_blue_3_2] (axis cs:20.8500,0) rectangle (axis cs:21.1500,199.7857689364958 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:21.5500,0) rectangle (axis cs:21.8500,199.7857689364958 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:22.2500,0) rectangle (axis cs:22.5500,224.07322654462243);
\draw[draw=black,fill=color_blue_3_2] (axis cs:22.9500,0) rectangle (axis cs:23.2500,199.7857689364958 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:23.6500,0) rectangle (axis cs:23.9500,199.7857689364958 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:24.3500,0) rectangle (axis cs:24.6500,224.07322654462243);
\draw[draw=black,fill=color_blue_3_2] (axis cs:25.0500,0) rectangle (axis cs:25.3500,199.7857689364958 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:25.7500,0) rectangle (axis cs:26.0500,199.7857689364958 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:26.4500,0) rectangle (axis cs:26.7500,224.07322654462243);
\draw[draw=black,fill=color_blue_3_2] (axis cs:27.1500,0) rectangle (axis cs:27.4500,199.7857689364958 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:27.8500,0) rectangle (axis cs:28.1500,199.7857689364958 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:28.5500,0) rectangle (axis cs:28.8500,224.07322654462243);
\draw[draw=black,fill=color_blue_3_2] (axis cs:29.2500,0) rectangle (axis cs:29.5500,199.7857689364958 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:29.9500,0) rectangle (axis cs:30.2500,327.62860727728986);
\draw[draw=black,fill=color_blue_3_2] (axis cs:30.6500,0) rectangle (axis cs:30.9500,375.89251439539345);
\draw[draw=black,fill=color_blue_3_2] (axis cs:31.3500,0) rectangle (axis cs:31.6500,341.1103853690398 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:32.0500,0) rectangle (axis cs:32.3500,511.4985308521058 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:32.7500,0) rectangle (axis cs:33.0500,341.1103853690398 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:33.4500,0) rectangle (axis cs:33.7500,375.89251439539345);
\draw[draw=black,fill=color_blue_3_2] (axis cs:34.1500,0) rectangle (axis cs:34.4500,341.1103853690398 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:34.8500,0) rectangle (axis cs:35.1500,341.1103853690398 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:35.5500,0) rectangle (axis cs:35.8500,375.89251439539345);
\draw[draw=black,fill=color_blue_3_2] (axis cs:36.2500,0) rectangle (axis cs:36.5500,341.1103853690398 );
\draw[draw=black,fill=color_blue_3_2] (axis cs:36.9500,0) rectangle (axis cs:37.2500,0.9985139304394631);



\end{axis}

\end{tikzpicture}


==> figures/eval_all.tex <==


\begin{tikzpicture}[]
\pgfplotsset{label style={font=\footnotesize}, 
             tick label style={font=\scriptsize},
             legend style={font=\footnotesize},
             every non boxed x axis/.append style={x axis line style=-},
             every non boxed y axis/.append style={y axis line style=-},
             axis lines=left,
             /pgfplots/ybar legend/.style={
                /pgfplots/legend image code/.code={%
                    \draw[##1,/tikz/.cd,yshift=-0.25em]
                    (0cm,0cm) rectangle (12pt,6pt);
                },
            },
        }

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=2,
legend style={at={(0.5,1.3)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.4cm}},
tick align=outside,
tick label style={/pgf/number format/assume math mode},
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.41, xmax=13.71,
xticklabel style={align=center},
xtick={0.150,1.150,2.150,3.150,4.150,5.150,6.150,7.150,8.150,9.150,10.150,11.150,12.150,13.150},
xticklabels={
{\nameDLRMBottom\\(\aiBatchOneDLRMBottom)},
{\nameDLRMTop\\(\aiBatchOneDLRMTop)},
{\shortNameNoscopeCoral\\(\aiBatchSixtyFourNoscopeCoral)},
{\shortNameNoscopeRoundabout\\(\aiBatchSixtyFourNoscopeRoundabout)},
{\shortNameNoscopeTaipei\\(\aiBatchSixtyFourNoscopeTaipei)},
{\shortNameNoscopeAmsterdam\\(\aiBatchSixtyFourNoscopeAmsterdam)},
{\nameSqueezenet\\(\aiBatchOneResBigSqueezenet)},
{\nameShufflenet\\(\aiBatchOneResBigShufflenet)},
{\nameDensenet\\(\aiBatchOneResBigDensenet)},
{\nameResnet\\(\aiBatchOneResBigResnet)},
{\nameAlexnet\\(\aiBatchOneResBigAlexnet)},
{\nameVgg\\(\aiBatchOneResBigVgg)},
{\nameResnext\\(\aiBatchOneResBigResnext)},
{\nameWideResnetShort\\(\aiBatchOneResBigWideResnet)}},
xlabel style={align=center,at={(axis description cs:0.5,-.1)}},
xlabel={Model},
y grid style={gray, opacity=0.3},
ylabel style={at={(axis description cs:0.02,.5)}},
ymajorgrids,
ylabel style={align=left},
ylabel={\SlowdownMetric (\%)},
ymin=0, ymax=25
]


\addlegendimage{ybar,ybar legend,draw=black,fill=\colorGlobal};
\addlegendentry{\GlobalABFT}

\addlegendimage{ybar,ybar legend,draw=black,fill=\colorHybrid};
\addlegendentry{\HybridABFT}

\draw[draw=black,fill=\colorGlobal] (axis cs:-0.150,0) rectangle (axis cs:0.150,\globalOverheadBatchOneDLRMBottom);
\draw[draw=black,fill=\colorHybrid] (axis cs:0.150,0) rectangle (axis cs:0.450,\hybridOverheadBatchOneDLRMBottom);

\draw[draw=black,fill=\colorGlobal] (axis cs:0.850,0) rectangle (axis cs:1.150,\globalOverheadBatchOneDLRMTop);
\draw[draw=black,fill=\colorHybrid] (axis cs:1.150,0) rectangle (axis cs:1.450,\hybridOverheadBatchOneDLRMTop);

\draw[draw=black,fill=\colorGlobal] (axis cs:1.850,0) rectangle (axis cs:2.150,\globalOverheadBatchSixtyFourNoscopeCoral);
\draw[draw=black,fill=\colorHybrid] (axis cs:2.150,0) rectangle (axis cs:2.450,\hybridOverheadBatchSixtyFourNoscopeCoral);

\draw[draw=black,fill=\colorGlobal] (axis cs:2.850,0) rectangle (axis cs:3.150,\globalOverheadBatchSixtyFourNoscopeRoundabout);
\draw[draw=black,fill=\colorHybrid] (axis cs:3.150,0) rectangle (axis cs:3.450,\hybridOverheadBatchSixtyFourNoscopeRoundabout);

\draw[draw=black,fill=\colorGlobal] (axis cs:3.850,0) rectangle (axis cs:4.150,\globalOverheadBatchSixtyFourNoscopeTaipei);
\draw[draw=black,fill=\colorHybrid] (axis cs:4.150,0) rectangle (axis cs:4.450,\hybridOverheadBatchSixtyFourNoscopeTaipei);

\draw[draw=black,fill=\colorGlobal] (axis cs:4.850,0) rectangle (axis cs:5.150,\globalOverheadBatchSixtyFourNoscopeAmsterdam);
\draw[draw=black,fill=\colorHybrid] (axis cs:5.150,0) rectangle (axis cs:5.450,\hybridOverheadBatchSixtyFourNoscopeAmsterdam);

\draw[draw=black,fill=\colorGlobal] (axis cs:5.850,0) rectangle (axis cs:6.150,\globalOverheadBatchOneResBigSqueezenet);
\draw[draw=black,fill=\colorHybrid] (axis cs:6.150,0) rectangle (axis cs:6.450,\hybridOverheadBatchOneResBigSqueezenet);

\draw[draw=black,fill=\colorGlobal] (axis cs:6.850,0) rectangle (axis cs:7.150,\globalOverheadBatchOneResBigShufflenet);
\draw[draw=black,fill=\colorHybrid] (axis cs:7.150,0) rectangle (axis cs:7.450,\hybridOverheadBatchOneResBigShufflenet);

\draw[draw=black,fill=\colorGlobal] (axis cs:7.850,0) rectangle (axis cs:8.150,\globalOverheadBatchOneResBigDensenet);
\draw[draw=black,fill=\colorHybrid] (axis cs:8.150,0) rectangle (axis cs:8.450,\hybridOverheadBatchOneResBigDensenet);

\draw[draw=black,fill=\colorGlobal] (axis cs:8.850,0) rectangle (axis cs:9.150,\globalOverheadBatchOneResBigResnet);
\draw[draw=black,fill=\colorHybrid] (axis cs:9.150,0) rectangle (axis cs:9.450,\hybridOverheadBatchOneResBigResnet);

\draw[draw=black,fill=\colorGlobal] (axis cs:9.850,0) rectangle (axis cs:10.150,\globalOverheadBatchOneResBigAlexnet);
\draw[draw=black,fill=\colorHybrid] (axis cs:10.150,0) rectangle (axis cs:10.450,\hybridOverheadBatchOneResBigAlexnet);

\draw[draw=black,fill=\colorGlobal] (axis cs:10.850,0) rectangle (axis cs:11.150,\globalOverheadBatchOneResBigVgg);
\draw[draw=black,fill=\colorHybrid] (axis cs:11.150,0) rectangle (axis cs:11.450,\hybridOverheadBatchOneResBigVgg);

\draw[draw=black,fill=\colorGlobal] (axis cs:11.850,0) rectangle (axis cs:12.150,\globalOverheadBatchOneResBigResnext);
\draw[draw=black,fill=\colorHybrid] (axis cs:12.150,0) rectangle (axis cs:12.450,\hybridOverheadBatchOneResBigResnext);

\draw[draw=black,fill=\colorGlobal] (axis cs:12.850,0) rectangle (axis cs:13.150,\globalOverheadBatchOneResBigWideResnet);
\draw[draw=black,fill=\colorHybrid] (axis cs:13.150,0) rectangle (axis cs:13.450,\hybridOverheadBatchOneResBigWideResnet);

\node[anchor=west] at (axis cs: 0.25,14) {\scriptsize 4.6$\times$};
\addplot [thin, black, solid]
table {%
0.3 6
0.3 22
};
\addplot [thin, black, solid]
table {%
0.3 6
0.35 8
};
\addplot [thin, black, solid]
table {%
0.3 6
0.25 8
};
\addplot [thin, black, solid]
table {%
0.3 22
0.35 20
};
\addplot [thin, black, solid]
table {%
0.3 22
0.25 20
};

\node[anchor=west] at (axis cs: 1.25,12) {\scriptsize 3.2$\times$};
\addplot [thin, black, solid]
table {%
1.3 6
1.3 17
};
\addplot [thin, black, solid]
table {%
1.3 6
1.35 8
};
\addplot [thin, black, solid]
table {%
1.3 6
1.25 8
};
\addplot [thin, black, solid]
table {%
1.3 17
1.35 15
};
\addplot [thin, black, solid]
table {%
1.3 17
1.25 15
};

\node[anchor=west] at (axis cs: 2.25,11) {\scriptsize 3.7$\times$};
\addplot [thin, black, solid]
table {%
2.3 5
2.3 17
};
\addplot [thin, black, solid]
table {%
2.3 5
2.35 7
};
\addplot [thin, black, solid]
table {%
2.3 5
2.25 7
};
\addplot [thin, black, solid]
table {%
2.3 17
2.35 15
};
\addplot [thin, black, solid]
table {%
2.3 17
2.25 15
};

\node[anchor=west] at (axis cs: 3.27,5.5) {\scriptsize 5.3$\times$};
\addplot [thin, black, solid]
table {%
3.3 2.1
3.3 9
};
\addplot [thin, black, solid]
table {%
3.3 2.1
3.35 4.1
};
\addplot [thin, black, solid]
table {%
3.3 2.1
3.25 4.1
};
\addplot [thin, black, solid]
table {%
3.3 9
3.35 7
};
\addplot [thin, black, solid]
table {%
3.3 9
3.25 7
};


\node[anchor=west] at (axis cs: 4.2,5.5) {\scriptsize 2.0$\times$};
\node[anchor=west] at (axis cs: 5.2,6.75) {\scriptsize 1.6$\times$};


\node[anchor=west] at (axis cs: 6.27,7.25) {\scriptsize 2.4$\times$};
\addplot [thin, black, solid]
table {%
6.3 4.75
6.3 10
};
\addplot [thin, black, solid]
table {%
6.3 4.75
6.35 6.75
};
\addplot [thin, black, solid]
table {%
6.3 4.75
6.25 6.75
};
\addplot [thin, black, solid]
table {%
6.3 10
6.35 8
};
\addplot [thin, black, solid]
table {%
6.3 10
6.25 8
};

\node[anchor=west] at (axis cs: 7.27,7.75) {\scriptsize 2.8$\times$};
\addplot [thin, black, solid]
table {%
7.3 4.5
7.3 11
};
\addplot [thin, black, solid]
table {%
7.3 4.5
7.35 6.5
};
\addplot [thin, black, solid]
table {%
7.3 4.5
7.25 6.5
};
\addplot [thin, black, solid]
table {%
7.3 11
7.35 9
};
\addplot [thin, black, solid]
table {%
7.3 11
7.25 9
};



\end{axis}

\end{tikzpicture}

==> figures/eval_conv_normal.tex <==
\begin{tikzpicture}[]
\pgfplotsset{label style={font=\footnotesize}, 
             tick label style={font=\footnotesize},
             legend style={font=\footnotesize},
             every non boxed x axis/.append style={x axis line style=-},
             every non boxed y axis/.append style={y axis line style=-},
             axis lines=left,
             /pgfplots/ybar legend/.style={
                /pgfplots/legend image code/.code={%
                    \draw[##1,/tikz/.cd,yshift=-0.25em]
                    (0cm,0cm) rectangle (12pt,6pt);
                },
            },
        }

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=3,
legend style={at={(0.5,1.5)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.4cm}},
tick align=outside,
tick label style={/pgf/number format/assume math mode},
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.41, xmax=10.11,
xticklabel style={align=center},
xtick={0.3,1.6,2.9,4.2,5.5,6.8,8.1,9.4},
xticklabels={
{\nameSqueezenet\\(\aiBatchOneResBigSqueezenet)},
{\nameShufflenet\\(\aiBatchOneResBigShufflenet)},
{\nameDensenet\\(\aiBatchOneResBigDensenet)},
{\nameResnet\\(\aiBatchOneResBigResnet)},
{\nameAlexnet\\(\aiBatchOneResBigAlexnet)},
{\nameVgg\\(\aiBatchOneResBigVgg)},
{\nameResnext\\(\aiBatchOneResBigResnext)},
{\nameWideResnet\\(\aiBatchOneResBigWideResnet)}},
xlabel style={align=center,at={(axis description cs:0.5,-.2)}},
xlabel={Model}, %
y grid style={gray, opacity=0.3},
ylabel style={at={(axis description cs:0.02,.5)}},
ymajorgrids,
ylabel style={align=left},
ylabel={\SlowdownMetric (\%)},
ymin=0, ymax=20
]

\addlegendimage{ybar,ybar legend,draw=black,fill=\colorOgThread};
\addlegendentry{\ThreadABFT}

\addlegendimage{ybar,ybar legend,draw=black,fill=\colorOgGlobal};
\addlegendentry{\GlobalABFT}

\addlegendimage{ybar,ybar legend,draw=black,fill=\colorOgHybrid};
\addlegendentry{\HybridABFT}

\draw[draw=black,fill=\colorOgThread] (axis cs:-0.15,0) rectangle (axis cs:0.15,\threadOverheadBatchOneResBigSqueezenet);
\draw[draw=black,fill=\colorOgGlobal] (axis cs:0.15,0) rectangle (axis cs:0.45,\globalOverheadBatchOneResBigSqueezenet);
\draw[draw=black,fill=\colorOgHybrid] (axis cs:0.45,0) rectangle (axis cs:0.75,\hybridOverheadBatchOneResBigSqueezenet);

\draw[draw=black,fill=\colorOgThread] (axis cs:1.15,0) rectangle (axis cs:1.45,\threadOverheadBatchOneResBigShufflenet);
\draw[draw=black,fill=\colorOgGlobal] (axis cs:1.45,0) rectangle (axis cs:1.75,\globalOverheadBatchOneResBigShufflenet);
\draw[draw=black,fill=\colorOgHybrid] (axis cs:1.75,0) rectangle (axis cs:2.05,\hybridOverheadBatchOneResBigShufflenet);

\draw[draw=black,fill=\colorOgThread] (axis cs:2.45,0) rectangle (axis cs:2.75,\threadOverheadBatchOneResBigDensenet);
\draw[draw=black,fill=\colorOgGlobal] (axis cs:2.75,0) rectangle (axis cs:3.05,\globalOverheadBatchOneResBigDensenet);
\draw[draw=black,fill=\colorOgHybrid] (axis cs:3.05,0) rectangle (axis cs:3.35,\hybridOverheadBatchOneResBigDensenet);

\draw[draw=black,fill=\colorOgThread] (axis cs:3.75,0) rectangle (axis cs:4.05,\threadOverheadBatchOneResBigResnet);
\draw[draw=black,fill=\colorOgGlobal] (axis cs:4.05,0) rectangle (axis cs:4.35,\globalOverheadBatchOneResBigResnet);
\draw[draw=black,fill=\colorOgHybrid] (axis cs:4.35,0) rectangle (axis cs:4.65,\hybridOverheadBatchOneResBigResnet);

\draw[draw=black,fill=\colorOgThread] (axis cs:5.05,0) rectangle (axis cs:5.35,\threadOverheadBatchOneResBigAlexnet);
\draw[draw=black,fill=\colorOgGlobal] (axis cs:5.35,0) rectangle (axis cs:5.65,\globalOverheadBatchOneResBigAlexnet);
\draw[draw=black,fill=\colorOgHybrid] (axis cs:5.65,0) rectangle (axis cs:5.95,\hybridOverheadBatchOneResBigAlexnet);

\draw[draw=black,fill=\colorOgThread] (axis cs:6.35,0) rectangle (axis cs:6.65,\threadOverheadBatchOneResBigVgg);
\draw[draw=black,fill=\colorOgGlobal] (axis cs:6.65,0) rectangle (axis cs:6.95,\globalOverheadBatchOneResBigVgg);
\draw[draw=black,fill=\colorOgHybrid] (axis cs:6.95,0) rectangle (axis cs:7.25,\hybridOverheadBatchOneResBigVgg);

\draw[draw=black,fill=\colorOgThread] (axis cs:7.65,0) rectangle (axis cs:7.95,\threadOverheadBatchOneResBigResnext);
\draw[draw=black,fill=\colorOgGlobal] (axis cs:7.95,0) rectangle (axis cs:8.25,\globalOverheadBatchOneResBigResnext);
\draw[draw=black,fill=\colorOgHybrid] (axis cs:8.25,0) rectangle (axis cs:8.55,\hybridOverheadBatchOneResBigResnext);

\draw[draw=black,fill=\colorOgThread] (axis cs:8.95,0) rectangle (axis cs:9.25,\threadOverheadBatchOneResBigWideResnet);
\draw[draw=black,fill=\colorOgGlobal] (axis cs:9.25,0) rectangle (axis cs:9.55,\globalOverheadBatchOneResBigWideResnet);
\draw[draw=black,fill=\colorOgHybrid] (axis cs:9.55,0) rectangle (axis cs:9.85,\hybridOverheadBatchOneResBigWideResnet);







\path [draw=\colorErrorBars, thick](axis cs:0,\threadOverheadBatchOneResBigSqueezenetPZero)--(axis cs:0,\threadOverheadBatchOneResBigSqueezenetPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:0.3,\globalOverheadBatchOneResBigSqueezenetPZero)--(axis cs:0.3,\globalOverheadBatchOneResBigSqueezenetPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:0.6,\hybridOverheadBatchOneResBigSqueezenetPZero)--(axis cs:0.6,\hybridOverheadBatchOneResBigSqueezenetPOneHundred);

\path [draw=\colorErrorBars, thick](axis cs:1.3,\threadOverheadBatchOneResBigShufflenetPZero)--(axis cs:1.3,\threadOverheadBatchOneResBigShufflenetPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:1.6,\globalOverheadBatchOneResBigShufflenetPZero)--(axis cs:1.6,\globalOverheadBatchOneResBigShufflenetPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:1.9,\hybridOverheadBatchOneResBigShufflenetPZero)--(axis cs:1.9,\hybridOverheadBatchOneResBigShufflenetPOneHundred);

\path [draw=\colorErrorBars, thick](axis cs:2.6,\threadOverheadBatchOneResBigDensenetPZero)--(axis cs:2.6,\threadOverheadBatchOneResBigDensenetPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:2.9,\globalOverheadBatchOneResBigDensenetPZero)--(axis cs:2.9,\globalOverheadBatchOneResBigDensenetPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:3.2,\hybridOverheadBatchOneResBigDensenetPZero)--(axis cs:3.2,\hybridOverheadBatchOneResBigDensenetPOneHundred);

\path [draw=\colorErrorBars, thick](axis cs:3.9,\threadOverheadBatchOneResBigResnetPZero)--(axis cs:3.9,\threadOverheadBatchOneResBigResnetPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:4.2,\globalOverheadBatchOneResBigResnetPZero)--(axis cs:4.2,\globalOverheadBatchOneResBigResnetPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:4.5,\hybridOverheadBatchOneResBigResnetPZero)--(axis cs:4.5,\hybridOverheadBatchOneResBigResnetPOneHundred);

\path [draw=\colorErrorBars, thick](axis cs:5.2,\threadOverheadBatchOneResBigAlexnetPZero)--(axis cs:5.2,\threadOverheadBatchOneResBigAlexnetPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:5.5,\globalOverheadBatchOneResBigAlexnetPZero)--(axis cs:5.5,\globalOverheadBatchOneResBigAlexnetPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:5.8,\hybridOverheadBatchOneResBigAlexnetPZero)--(axis cs:5.8,\hybridOverheadBatchOneResBigAlexnetPOneHundred);

\path [draw=\colorErrorBars, thick](axis cs:6.5,\threadOverheadBatchOneResBigVggPZero)--(axis cs:6.5,\threadOverheadBatchOneResBigVggPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:6.8,\globalOverheadBatchOneResBigVggPZero)--(axis cs:6.8,\globalOverheadBatchOneResBigVggPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:7.1,\hybridOverheadBatchOneResBigVggPZero)--(axis cs:7.1,\hybridOverheadBatchOneResBigVggPOneHundred);

\path [draw=\colorErrorBars, thick](axis cs:7.8,\threadOverheadBatchOneResBigResnextPZero)--(axis cs:7.8,\threadOverheadBatchOneResBigResnextPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:8.1,\globalOverheadBatchOneResBigResnextPZero)--(axis cs:8.1,\globalOverheadBatchOneResBigResnextPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:8.4,\hybridOverheadBatchOneResBigResnextPZero)--(axis cs:8.4,\hybridOverheadBatchOneResBigResnextPOneHundred);


\path [draw=\colorErrorBars, thick](axis cs:9.1,\threadOverheadBatchOneResBigWideResnetPZero)--(axis cs:9.1,\threadOverheadBatchOneResBigWideResnetPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:9.4,\globalOverheadBatchOneResBigWideResnetPZero)--(axis cs:9.4,\globalOverheadBatchOneResBigWideResnetPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:9.7,\hybridOverheadBatchOneResBigWideResnetPZero)--(axis cs:9.7,\hybridOverheadBatchOneResBigWideResnetPOneHundred);

\end{axis}

\end{tikzpicture}


==> figures/eval_conv_noscope.tex <==
\begin{tikzpicture}[]
\pgfplotsset{label style={font=\footnotesize}, 
             tick label style={font=\footnotesize},
             legend style={font=\footnotesize},
             every non boxed x axis/.append style={x axis line style=-},
             every non boxed y axis/.append style={y axis line style=-},
             axis lines=left,
             /pgfplots/ybar legend/.style={
                /pgfplots/legend image code/.code={%
                    \draw[##1,/tikz/.cd,yshift=-0.25em]
                    (0cm,0cm) rectangle (12pt,6pt);
                },
            },
        }

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=3,
legend style={at={(0.5,1.33)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.4cm}},
tick align=outside,
tick label style={/pgf/number format/assume math mode},
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.41, xmax=4.81,
xticklabel style={align=center},
xtick={0.3,1.6,2.9,4.2},%
xticklabels={
{\shortNameNoscopeCoral\\(\aiBatchSixtyFourNoscopeCoral)},
{\shortNameNoscopeRoundabout\\(\aiBatchSixtyFourNoscopeRoundabout)},
{\shortNameNoscopeTaipei\\(\aiBatchSixtyFourNoscopeTaipei)},
{\shortNameNoscopeAmsterdam\\(\aiBatchSixtyFourNoscopeAmsterdam)}},
xlabel style={align=center,at={(axis description cs:0.5,-.2)}},
y grid style={gray, opacity=0.3},
ylabel style={at={(axis description cs:0.02,.5)}},
ymajorgrids,
ylabel style={align=left},
ylabel={\SlowdownMetric (\%)},
ymin=0, ymax=25
]

\addlegendimage{ybar,ybar legend,draw=black,fill=color_blue_3_2};
\addlegendentry{\ThreadABFT}

\addlegendimage{ybar,ybar legend,draw=black,fill=color_blue_3_1};
\addlegendentry{\GlobalABFT}

\addlegendimage{ybar,ybar legend,draw=black,fill=color_blue_3_0};
\addlegendentry{\HybridABFT}

\draw[draw=black,fill=color_blue_3_2] (axis cs:-0.15,0) rectangle (axis cs:0.15,\threadOverheadBatchSixtyFourNoscopeCoral);
\draw[draw=black,fill=color_blue_3_1] (axis cs:0.15,0) rectangle (axis cs:0.45,\globalOverheadBatchSixtyFourNoscopeCoral);
\draw[draw=black,fill=color_blue_3_0] (axis cs:0.45,0) rectangle (axis cs:0.75,\hybridOverheadBatchSixtyFourNoscopeCoral);

\draw[draw=black,fill=color_blue_3_2] (axis cs:1.15,0) rectangle (axis cs:1.45,\threadOverheadBatchSixtyFourNoscopeRoundabout);
\draw[draw=black,fill=color_blue_3_1] (axis cs:1.45,0) rectangle (axis cs:1.75,\globalOverheadBatchSixtyFourNoscopeRoundabout);
\draw[draw=black,fill=color_blue_3_0] (axis cs:1.75,0) rectangle (axis cs:2.05,\hybridOverheadBatchSixtyFourNoscopeRoundabout);

\draw[draw=black,fill=color_blue_3_2] (axis cs:2.45,0) rectangle (axis cs:2.75,\threadOverheadBatchSixtyFourNoscopeTaipei);
\draw[draw=black,fill=color_blue_3_1] (axis cs:2.75,0) rectangle (axis cs:3.05,\globalOverheadBatchSixtyFourNoscopeTaipei);
\draw[draw=black,fill=color_blue_3_0] (axis cs:3.05,0) rectangle (axis cs:3.35,\hybridOverheadBatchSixtyFourNoscopeTaipei);

\draw[draw=black,fill=color_blue_3_2] (axis cs:3.75,0) rectangle (axis cs:4.05,\threadOverheadBatchSixtyFourNoscopeAmsterdam);
\draw[draw=black,fill=color_blue_3_1] (axis cs:4.05,0) rectangle (axis cs:4.35,\globalOverheadBatchSixtyFourNoscopeAmsterdam);
\draw[draw=black,fill=color_blue_3_0] (axis cs:4.35,0) rectangle (axis cs:4.65,\hybridOverheadBatchSixtyFourNoscopeAmsterdam);

\path [draw=\colorErrorBars, thick](axis cs:0,\threadOverheadBatchSixtyFourNoscopeCoralPZero)--(axis cs:0,\threadOverheadBatchSixtyFourNoscopeCoralPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:0.3,\globalOverheadBatchSixtyFourNoscopeCoralPZero)--(axis cs:0.3,\globalOverheadBatchSixtyFourNoscopeCoralPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:0.6,\hybridOverheadBatchSixtyFourNoscopeCoralPZero)--(axis cs:0.6,\hybridOverheadBatchSixtyFourNoscopeCoralPOneHundred);

\path [draw=\colorErrorBars, thick](axis cs:1.3,\threadOverheadBatchSixtyFourNoscopeRoundaboutPZero)--(axis cs:1.3,\threadOverheadBatchSixtyFourNoscopeRoundaboutPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:1.6,\globalOverheadBatchSixtyFourNoscopeRoundaboutPZero)--(axis cs:1.6,\globalOverheadBatchSixtyFourNoscopeRoundaboutPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:1.9,\hybridOverheadBatchSixtyFourNoscopeRoundaboutPZero)--(axis cs:1.9,\hybridOverheadBatchSixtyFourNoscopeRoundaboutPOneHundred);

\path [draw=\colorErrorBars, thick](axis cs:2.6,\threadOverheadBatchSixtyFourNoscopeTaipeiPZero)--(axis cs:2.6,\threadOverheadBatchSixtyFourNoscopeTaipeiPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:2.9,\globalOverheadBatchSixtyFourNoscopeTaipeiPZero)--(axis cs:2.9,\globalOverheadBatchSixtyFourNoscopeTaipeiPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:3.2,\hybridOverheadBatchSixtyFourNoscopeTaipeiPZero)--(axis cs:3.2,\hybridOverheadBatchSixtyFourNoscopeTaipeiPOneHundred);

\path [draw=\colorErrorBars, thick](axis cs:3.9,\threadOverheadBatchSixtyFourNoscopeAmsterdamPZero)--(axis cs:3.9,\threadOverheadBatchSixtyFourNoscopeAmsterdamPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:4.2,\globalOverheadBatchSixtyFourNoscopeAmsterdamPZero)--(axis cs:4.2,\globalOverheadBatchSixtyFourNoscopeAmsterdamPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:4.5,\hybridOverheadBatchSixtyFourNoscopeAmsterdamPZero)--(axis cs:4.5,\hybridOverheadBatchSixtyFourNoscopeAmsterdamPOneHundred);







\end{axis}

\end{tikzpicture}


==> figures/eval_dlrm.tex <==
\begin{tikzpicture}[]
\pgfplotsset{label style={font=\footnotesize}, 
             tick label style={font=\footnotesize},
             legend style={font=\footnotesize},
             every non boxed x axis/.append style={x axis line style=-},
             every non boxed y axis/.append style={y axis line style=-},
             axis lines=left,
             /pgfplots/ybar legend/.style={
                /pgfplots/legend image code/.code={%
                    \draw[##1,/tikz/.cd,yshift=-0.25em]
                    (0cm,0cm) rectangle (12pt,6pt);
                },
            },
        }

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=3,
legend style={at={(0.5,1.41)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.4cm}},
tick align=outside,
tick label style={/pgf/number format/assume math mode},
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.41, xmax=4.81,
xticklabel style={align=center},
xtick={0.3,1.6,2.9,4.2},%
xticklabels={{\nameDLRMBottom\\Batch 1\\(\aiBatchOneDLRMBottom)},{\nameDLRMTop\\Batch 1\\(\aiBatchOneDLRMTop)},{\nameDLRMBottom\\Batch 2048\\(\aiBatchTwentyFourtyEightDLRMBottom)},{\nameDLRMTop\\Batch 2048\\(\aiBatchTwentyFourtyEightDLRMTop)}},
y grid style={gray, opacity=0.3},
ylabel style={at={(axis description cs:0.02,.5)}},
ymajorgrids,
ylabel style={align=left},
ylabel={\SlowdownMetric (\%)},
ymin=0, ymax=25
]

\addlegendimage{ybar,ybar legend,draw=black,fill=color_blue_3_2};
\addlegendentry{\ThreadABFT}

\addlegendimage{ybar,ybar legend,draw=black,fill=color_blue_3_1};
\addlegendentry{\GlobalABFT}

\addlegendimage{ybar,ybar legend,draw=black,fill=color_blue_3_0};
\addlegendentry{\HybridABFT}

\draw[draw=black,fill=color_blue_3_2] (axis cs:-0.15,0) rectangle (axis cs:0.15,\threadOverheadBatchOneDLRMBottom);
\draw[draw=black,fill=color_blue_3_1] (axis cs:0.15,0) rectangle (axis cs:0.45,\globalOverheadBatchOneDLRMBottom);
\draw[draw=black,fill=color_blue_3_0] (axis cs:0.45,0) rectangle (axis cs:0.75,\hybridOverheadBatchOneDLRMBottom);

\draw[draw=black,fill=color_blue_3_2] (axis cs:1.15,0) rectangle (axis cs:1.45,\threadOverheadBatchOneDLRMTop);
\draw[draw=black,fill=color_blue_3_1] (axis cs:1.45,0) rectangle (axis cs:1.75,\globalOverheadBatchOneDLRMTop);
\draw[draw=black,fill=color_blue_3_0] (axis cs:1.75,0) rectangle (axis cs:2.05,\hybridOverheadBatchOneDLRMTop);

\draw[draw=black,fill=color_blue_3_2] (axis cs:2.45,0) rectangle (axis cs:2.75,\threadOverheadBatchTwentyFourtyEightDLRMBottom);
\draw[draw=black,fill=color_blue_3_1] (axis cs:2.75,0) rectangle (axis cs:3.05,\globalOverheadBatchTwentyFourtyEightDLRMBottom);
\draw[draw=black,fill=color_blue_3_0] (axis cs:3.05,0) rectangle (axis cs:3.35,\hybridOverheadBatchTwentyFourtyEightDLRMBottom);

\draw[draw=black,fill=color_blue_3_2] (axis cs:3.75,0) rectangle (axis cs:4.05,\threadOverheadBatchTwentyFourtyEightDLRMTop);
\draw[draw=black,fill=color_blue_3_1] (axis cs:4.05,0) rectangle (axis cs:4.35,\globalOverheadBatchTwentyFourtyEightDLRMTop);
\draw[draw=black,fill=color_blue_3_0] (axis cs:4.35,0) rectangle (axis cs:4.65,\hybridOverheadBatchTwentyFourtyEightDLRMTop);

\path [draw=\colorErrorBars, thick](axis cs:0,\threadOverheadBatchOneDLRMBottomPZero)--(axis cs:0,\threadOverheadBatchOneDLRMBottomPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:0.3,\globalOverheadBatchOneDLRMBottomPZero)--(axis cs:0.3,\globalOverheadBatchOneDLRMBottomPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:0.6,\hybridOverheadBatchOneDLRMBottomPZero)--(axis cs:0.6,\hybridOverheadBatchOneDLRMBottomPOneHundred);

\path [draw=\colorErrorBars, thick](axis cs:1.3,\threadOverheadBatchOneDLRMTopPZero)--(axis cs:1.3,\threadOverheadBatchOneDLRMTopPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:1.6,\globalOverheadBatchOneDLRMTopPZero)--(axis cs:1.6,\globalOverheadBatchOneDLRMTopPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:1.9,\hybridOverheadBatchOneDLRMTopPZero)--(axis cs:1.9,\hybridOverheadBatchOneDLRMTopPOneHundred);

\path [draw=\colorErrorBars, thick](axis cs:2.6,\threadOverheadBatchTwentyFourtyEightDLRMBottomPZero)--(axis cs:2.6,\threadOverheadBatchTwentyFourtyEightDLRMBottomPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:2.9,\globalOverheadBatchTwentyFourtyEightDLRMBottomPZero)--(axis cs:2.9,\globalOverheadBatchTwentyFourtyEightDLRMBottomPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:3.2,\hybridOverheadBatchTwentyFourtyEightDLRMBottomPZero)--(axis cs:3.2,\hybridOverheadBatchTwentyFourtyEightDLRMBottomPOneHundred);

\path [draw=\colorErrorBars, thick](axis cs:3.9,\threadOverheadBatchTwentyFourtyEightDLRMTopPZero)--(axis cs:3.9,\threadOverheadBatchTwentyFourtyEightDLRMTopPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:4.2,\globalOverheadBatchTwentyFourtyEightDLRMTopPZero)--(axis cs:4.2,\globalOverheadBatchTwentyFourtyEightDLRMTopPOneHundred);
\path [draw=\colorErrorBars, thick](axis cs:4.5,\hybridOverheadBatchTwentyFourtyEightDLRMTopPZero)--(axis cs:4.5,\hybridOverheadBatchTwentyFourtyEightDLRMTopPOneHundred);





\end{axis}

\end{tikzpicture}


==> figures/eval_square.tex <==
\begin{tikzpicture}[]
\pgfplotsset{label style={font=\footnotesize}, 
             tick label style={font=\footnotesize},
             legend style={font=\footnotesize},
             every non boxed x axis/.append style={x axis line style=-},
             every non boxed y axis/.append style={y axis line style=-},
             axis lines=left,
             /pgfplots/ybar legend/.style={
                /pgfplots/legend image code/.code={%
                    \draw[##1,/tikz/.cd,yshift=-0.25em]
                    (0cm,0cm) rectangle (12pt,6pt);
                },
            },
        }

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend columns=2,
legend style={at={(0.5,1.6)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.4cm}},
tick align=outside,
tick label style={/pgf/number format/assume math mode},
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-0.41, xmax=10.91,
xticklabel style={align=center},
xtick={0.45,2.05,3.65,5.25,6.85,8.45,10.05},
xticklabels={{32\\(10.7)},{64\\(21.3)},{128\\(42.7)},{256\\(85.3)},{512\\(170.7)},{1024\\(341.3)},{2048\\(682.7)}},
xlabel style={align=center,at={(axis description cs:0.5,-.2)}},
xlabel={\Matmatmult size ($\gemmM = \gemmN = \gemmK$)},
y grid style={gray, opacity=0.3},
ylabel style={at={(axis description cs:0.05,.5)}},
ymajorgrids,
ylabel style={align=left},
ylabel={\SlowdownMetric (\%)},
ymin=0, ymax=35
]

\addlegendimage{ybar,ybar legend,draw=black,fill=color_blue_3_2};
\addlegendentry{\ThreadABFT (one-sided)}

\addlegendimage{ybar,ybar legend,draw=black,fill=color_blue_3_1};
\addlegendentry{Thread-level ABFT (two-sided)}

\addlegendimage{ybar,ybar legend,draw=black,fill=color_blue_3_0};
\addlegendentry{Thread-level replication}

\addlegendimage{ybar,ybar legend,draw=black,fill=color_red_2_1};
\addlegendentry{\GlobalABFT}

\draw[draw=black,fill=color_blue_3_2] (axis cs:-0.150,0) rectangle (axis cs:0.150,8);
\draw[draw=black,fill=color_blue_3_1] (axis cs:0.150,0) rectangle (axis cs:0.450,6);
\draw[draw=black,fill=color_blue_3_0] (axis cs:0.450,0) rectangle (axis cs:0.750,10);
\draw[draw=black,fill=color_red_2_1] (axis cs:0.750,0) rectangle (axis cs:1.050,27);

\draw[draw=black,fill=color_blue_3_2] (axis cs:1.450,0) rectangle (axis cs:1.750,4);
\draw[draw=black,fill=color_blue_3_1] (axis cs:1.750,0) rectangle (axis cs:2.050,12);
\draw[draw=black,fill=color_blue_3_0] (axis cs:2.050,0) rectangle (axis cs:2.350,8);
\draw[draw=black,fill=color_red_2_1] (axis cs:2.350,0) rectangle (axis cs:2.650,26);

\draw[draw=black,fill=color_blue_3_2] (axis cs:3.050,0) rectangle (axis cs:3.350,4);
\draw[draw=black,fill=color_blue_3_1] (axis cs:3.350,0) rectangle (axis cs:3.650,11);
\draw[draw=black,fill=color_blue_3_0] (axis cs:3.650,0) rectangle (axis cs:3.950,10);
\draw[draw=black,fill=color_red_2_1] (axis cs:3.950,0) rectangle (axis cs:4.250,21);

\draw[draw=black,fill=color_blue_3_2] (axis cs:4.650,0) rectangle (axis cs:4.950,4);
\draw[draw=black,fill=color_blue_3_1] (axis cs:4.950,0) rectangle (axis cs:5.250,11);
\draw[draw=black,fill=color_blue_3_0] (axis cs:5.250,0) rectangle (axis cs:5.550,9);
\draw[draw=black,fill=color_red_2_1] (axis cs:5.550,0) rectangle (axis cs:5.850,15);

\draw[draw=black,fill=color_blue_3_2] (axis cs:6.250,0) rectangle (axis cs:6.550,2);
\draw[draw=black,fill=color_blue_3_1] (axis cs:6.550,0) rectangle (axis cs:6.850,4);
\draw[draw=black,fill=color_blue_3_0] (axis cs:6.850,0) rectangle (axis cs:7.150,13);
\draw[draw=black,fill=color_red_2_1] (axis cs:7.150,0) rectangle (axis cs:7.450,8);

\draw[draw=black,fill=color_blue_3_2] (axis cs:7.850,0) rectangle (axis cs:8.150,13);
\draw[draw=black,fill=color_blue_3_1] (axis cs:8.150,0) rectangle (axis cs:8.450,20);
\draw[draw=black,fill=color_blue_3_0] (axis cs:8.450,0) rectangle (axis cs:8.750,77);
\draw[draw=black,fill=color_red_2_1] (axis cs:8.750,0) rectangle (axis cs:9.050,3);

\draw[draw=black,fill=color_blue_3_2] (axis cs:9.450,0) rectangle (axis cs:9.750,14);
\draw[draw=black,fill=color_blue_3_1] (axis cs:9.750,0) rectangle (axis cs:10.050,18);
\draw[draw=black,fill=color_blue_3_0] (axis cs:10.050,0) rectangle (axis cs:10.350,75);
\draw[draw=black,fill=color_red_2_1] (axis cs:10.350,0) rectangle (axis cs:10.650,1);

\addplot [thick, black, dashed]
table {%
7.65 0
7.65 35
};

\path [draw=\colorErrorBars, thick](axis cs:0,5.0841862)--(axis cs:0,10.36645758);
\path [draw=\colorErrorBars, thick](axis cs:0.3,5.275250227)--(axis cs:0.3,6.619654231);
\path [draw=\colorErrorBars, thick](axis cs:0.6,8.534675615)--(axis cs:0.6,12.11409396);
\path [draw=\colorErrorBarsGlobal, thick](axis cs:0.9,25.21029464)--(axis cs:0.9,28.83655175);

\path [draw=\colorErrorBars, thick](axis cs:1.6,3.102386451)--(axis cs:1.6,4.911470362);
\path [draw=\colorErrorBars, thick](axis cs:1.9,10.65485362)--(axis cs:1.9,13.18567026);
\path [draw=\colorErrorBars, thick](axis cs:2.2,6.694987256)--(axis cs:2.2,8.589634664);
\path [draw=\colorErrorBarsGlobal, thick](axis cs:2.5,24.85150742)--(axis cs:2.5,26.55767212);

\path [draw=\colorErrorBars, thick](axis cs:3.2,3.6431749)--(axis cs:3.2,4.720206041);
\path [draw=\colorErrorBars, thick](axis cs:3.5,10.64172535)--(axis cs:3.5,11.27112676);
\path [draw=\colorErrorBars, thick](axis cs:3.8,9.268587548)--(axis cs:3.8,10.43723554);
\path [draw=\colorErrorBarsGlobal, thick](axis cs:4.1,20.7064233)--(axis cs:4.1,21.4866936);

\path [draw=\colorErrorBars, thick](axis cs:4.8,3.717948718)--(axis cs:4.8,4.508547009);
\path [draw=\colorErrorBars, thick](axis cs:5.1,10.79932293)--(axis cs:5.1,11.56479218);
\path [draw=\colorErrorBars, thick](axis cs:5.4,8.641686183)--(axis cs:5.4,9.295081967);
\path [draw=\colorErrorBarsGlobal, thick](axis cs:5.7,14.53118792)--(axis cs:5.7,15.39531188);

\path [draw=\colorErrorBars, thick](axis cs:6.4,1.742996888)--(axis cs:6.4,2.178746109);
\path [draw=\colorErrorBars, thick](axis cs:6.7,3.683342496)--(axis cs:6.7,4.178119846);
\path [draw=\colorErrorBars, thick](axis cs:7.0,12.8220571)--(axis cs:7.0,13.1474384);
\path [draw=\colorErrorBarsGlobal, thick](axis cs:7.3,7.81669239)--(axis cs:7.3,8.187106732);

\path [draw=\colorErrorBars, thick](axis cs:8.0,12.94584611)--(axis cs:8.0,13.02758783);
\path [draw=\colorErrorBars, thick](axis cs:8.3,19.95848311)--(axis cs:8.3,20.03949167);
\path [draw=\colorErrorBars, thick](axis cs:8.6,76.92044427)--(axis cs:8.6,77.07955573);
\path [draw=\colorErrorBarsGlobal, thick](axis cs:8.9,2.960048426)--(axis cs:8.9,3.032687651);

\path [draw=\colorErrorBars, thick](axis cs:9.6,12.84590467)--(axis cs:9.6,16.02036094);
\path [draw=\colorErrorBars, thick](axis cs:9.9,14.4734245)--(axis cs:9.9,22.57718878);
\path [draw=\colorErrorBars, thick](axis cs:10.2,71.5993972)--(axis cs:10.2,78.16472284);
\path [draw=\colorErrorBarsGlobal, thick](axis cs:10.5,0.1931567329)--(axis cs:10.5,2.075055188);















\end{axis}

\end{tikzpicture}

